Charting the space of 3D CFTs with a continuous global symmetry

We study correlation functions of a conserved spin-1 current $J_\mu$ in three dimensional Conformal Field Theories (CFTs). We investigate the constraints imposed by permutation symmetry and current conservation on the form of three point functions $\langle J_\mu J_\nu \mathcal O_{\Delta,\ell}\rangle $ and the four point function $\langle J_\mu J_\nu J_\rho J_\sigma \rangle $ and identify the minimal set of independent crossing symmetry conditions. We obtain a recurrence relation for conformal blocks for generic spin-1 operators in three dimensions. In the process, we improve several technical points, facilitating the use of recurrence relations. By applying the machinery of the numerical conformal bootstrap we obtain universal bounds on the dimensions of certain light operators as well as the central charge. Highlights of our results include numerical evidence for the conformal collider bound and new constraints on the parameters of the critical $O(2)$ model. The results obtained in this work apply to any unitary, parity-preserving three dimensional CFT.

==> Plots/Conservation.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1008.71386719bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width= \unitlength]{./Plots/Conservation.pdf}}%

\put(0.98 ,0.33){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$u$}}}}
\put(0.1 ,1.1){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$v$}}}}
\put(0.90 ,0.9){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$y$}}}}
\put(0.87 ,0.07){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$t$}}}}

\put(0.36 ,0.2){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\frac{1}{4}$}}}}
\put(0.11 ,0.48){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\frac{1}{4}$}}}}
  \end{picture}%
\endgroup%


==> Plots/RecRelSpin.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1008.71386719bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80)%
    \put(0,0){\includegraphics[width= \unitlength]{./Plots/RecRelSpin.pdf}}%


\put(0.9 ,0.04){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\ell$}}}}


\put(0.69 ,0.04){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\bar \ell+\bar m$}}}}
\put(0.31,0.04){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\bar \ell$}}}}
\put(0.095,0.04){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$0$}}}}



\put(0.06 ,0.68){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$m$}}}}
\put(0.06 ,0.51){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$\bar m$}}}}




    
  \end{picture}%
\endgroup%


==> Plots/n50l40.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1008.71386719bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6)%
    \put(0,0){\includegraphics[width= \unitlength]{./Plots/n50l40.pdf}}%


\put(0.97 ,-0.02){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\ell$}}}}


\put(0.87 ,-0.02){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$90$}}}}
\put(0.39,-0.02){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$40$}}}}
\put(0.01,-0.02){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$0$}}}}



\put(-0.01 ,0.6){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$m$}}}}
\put(-0.01 ,0.49){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$50$}}}}




    
  \end{picture}%
\endgroup%


==> Plots/subrep3.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1008.71386719bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width= \unitlength]{./Plots/subrep3.pdf}}%
%\put(0.62 ,0.45){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{\scalebox{3.53}{$\bullet$} }}}}
%\put(0.621 ,0.45){\color[rgb]{1,0,0}{\makebox(0,0)[cc]{\smash{\scalebox{3.53}{$\bullet$} }}}}
%\put(0.62 ,0.45){\color[rgb]{1,1,1}{\makebox(0,0)[cc]{\smash{\scalebox{3.5}{$\bullet$} }}}}
%\put(0.61 ,0.5){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$\Ocal_{\!\! A}$}}}}


\put(0.59 ,0.567){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$\Ocal_{\!\!\!\, A}$}}}}

\put(0.3 ,0.43){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\Ocal$}}}}

\put(0.395,0.06){\color[rgb]{0,0,0}{\makebox(0,0)[cb]{\smash{$\D=\D^\star_A$}}}}
\put(0.575,0.06){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\D_A$}}}}
\put(0.07 ,0.51){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\ell_A$}}}}
\put(0.085 ,0.375){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\ell$}}}}

%\put(0.0 ,0.94){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\ell$}}}}

%\put(0.27,0.005){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\underbrace{\phantom{aaaaaaaaaaa \,}}_{n_A}$}}}}

    
  \end{picture}%
\endgroup%

